Constraints on Sequential Discontinuities from the Geometry of On-shell Spaces

We present several classes of constraints on the discontinuities of Feynman integrals that go beyond the Steinmann relations. These constraints follow from a geometric formulation of the Landau equations that was advocated by Pham, in which the singularities of Feynman integrals correspond to critical points of maps between on-shell spaces. To establish our results, we review elements of Picard-Lefschetz theory, which connect the homotopy properties of the space of complexified external momenta to the homology of the combined space of on-shell internal and external momenta. An important concept that emerges from this analysis is the question of whether or not a pair of Landau singularities is compatible-namely, whether or not the Landau equations for the two singularities can be satisfied simultaneously. Under conditions we describe, sequential discontinuities with respect to non-compatible Landau singularities must vanish. Although we only rigorously prove results for Feynman integrals with generic masses in this paper, we expect the geometric and algebraic insights that we gain will also assist in the analysis of more general Feynman integrals.

==> Figures/bowtiephamdiagram.tex <==

\begin{figure}[t]
    \centering
\resizebox{8cm}{!}{
\tikzset{internal/.style={line width=0.8}}
\begin{tikzpicture}[scale=1]
\node[] at (-0.9,0.5) {\tikz{
    \draw[black,internal] (-0.7,-0.4) -- (-0.4,-0.3);
    \draw[black,internal] (0.7,-0.4) -- (0.4,-0.3);
    \draw[black,internal] (-0.7,0.4) -- (-0.4,0.3);
    \draw[black,internal] (0.7,0.4) -- (0.4,0.3);
    \draw[etacol,internal] (0.4,0.3) -- (0,0) -- (0.4,-0.3) -- cycle;
    \draw[etacol,internal] (0.4,0.3) -- (0.4,-0.3);
    \draw[etacol,internal] (0.4,-0.3) -- (0,0);
    \draw[darkred,internal] (-0.4,0.3) -- (0,0) -- (-0.4,-0.3) -- cycle;
    \draw[darkred,internal] (-0.4,-0.3) -- (0,0);
    \draw[darkred,internal] (-0.4,-0.3) -- (-0.4,0.3);
}};
\node[] at (1.2,0.5) {\tikz{
    \draw[black,internal] (-0.4,-0.3) -- (0,0);
    \draw[black,internal] (0.7,-0.4) -- (0.4,-0.3);
    \draw[black,internal] (-0.4,0.3) -- (0,0);
    \draw[black,internal] (0.7,0.4) -- (0.4,0.3);
    \draw[etacol,internal] (0.4,0.3) -- (0,0) -- (0.4,-0.3) -- cycle;
    \draw[etacol,internal] (0.4,0.3) -- (0.4,-0.3);
    \draw[etacol,internal] (0.4,-0.3) -- (0,0);
}};
\node[] at (-0.9,-1.2) {\tikz{
    \draw[black,internal] (-0.7,-0.4) -- (-0.4,-0.3);
    \draw[black,internal] (0.4,-0.3) -- (0,0);
    \draw[black,internal] (-0.7,0.4) -- (-0.4,0.3);
    \draw[black,internal] (0.4,0.3) -- (0,0);
    \draw[darkred,internal] (-0.4,0.3) -- (0,0) -- (-0.4,-0.3) -- cycle;
    \draw[darkred,internal] (-0.4,-0.3) -- (0,0);
    \draw[darkred,internal] (-0.4,-0.3) -- (-0.4,0.3);
}};
\node[] at (1.2,-1.2) {\tikz{
    \draw[black,internal] (0.4,-0.3) -- (0,0);
    \draw[black,internal] (0.4,0.3) -- (0,0);
    \draw[black,internal] (-0.4,0.3) -- (0,0);
    \draw[black,internal] (-0.4,-0.3) -- (0,0);
}};
\node[] at (-2.8,-1.2) {\tikz{
    \draw[darkred,internal] (-0.4,0.3) -- (0,0) -- (-0.4,-0.3) -- cycle;
    \draw[darkred,internal] (-0.4,-0.3) -- (0,0);
    \draw[darkred,internal] (-0.4,-0.3) -- (-0.4,0.3);
}};
\node[] at (-2.8,0.5) {\tikz{
    \draw[darkred,internal] (-0.4,0.3) -- (0,0) -- (-0.4,-0.3) -- cycle;
    \draw[darkred,internal] (-0.4,-0.3) -- (0,0);
    \draw[darkred,internal] (-0.4,-0.3) -- (-0.4,0.3);
}};
\node[] at (-0.9,2.0) {\tikz{
    \draw[etacol,internal] (0.4,0.3) -- (0,0) -- (0.4,-0.3) -- cycle;
    \draw[etacol,internal] (0.4,0.3) -- (0.4,-0.3);
    \draw[etacol,internal] (0.4,-0.3) -- (0,0);
}};
\node[] at (1.2,2.0) {\tikz{
    \draw[etacol,internal] (0.4,0.3) -- (0,0) -- (0.4,-0.3) -- cycle;
    \draw[etacol,internal] (0.4,0.3) -- (0.4,-0.3);
    \draw[etacol,internal] (0.4,-0.3) -- (0,0);
}};
\node[] at (-2.8,2.0) {\tikz{
    \draw[etacol,internal] (0.4,0.3) -- (0,0) -- (0.4,-0.3) -- cycle;
    \draw[etacol,internal] (0.4,0.3) -- (0.4,-0.3);
    \draw[etacol,internal] (0.4,-0.3) -- (0,0);
    \draw[darkred,internal] (-0.4,0.3) -- (0,0) -- (-0.4,-0.3) -- cycle;
    \draw[darkred,internal] (-0.4,-0.3) -- (0,0);
    \draw[darkred,internal] (-0.4,-0.3) -- (-0.4,0.3);
}};
\draw [->>] (-0.2,0.5) -- (0.4,0.5)
node[midway,above,scale=0.8] {$\kappapps$};
\draw [->>] (1.2,0) -- (1.2,-0.8)
node[midway,right,scale=0.8] {$\kappap$};
\draw [->>] (-0.9,0) -- (-0.9,-0.8)
node[midway,right,scale=0.8] {$\kappaps$};
\draw [->>] (-0.2,-1.2) -- (0.4,-1.2)
node[midway,above,scale=0.8] {$\kappapp$};
\draw [->>] (-0.2,0) -- (0.8,-0.8);
\draw [>->]  (1.2,1.6) -- (1.2,0.8);
\draw [>->]  (-0.9,1.6) -- (-0.9,0.8);
\draw [>->] (-2.4,0.5) -- (-1.8,0.5);
\draw [>->] (-2.4,-1.2) -- (-1.8,-1.2);
\draw [>->] (-2.2,1.7) -- (-1.4,1.0);
\end{tikzpicture}
}
\caption{Pham diagram for the bow-tie integral, which describes one of the pairs of sequential discontinuities that can appear in the double-box integral.
\label{fig:bowtiephamdiagram}}
\end{figure}

==> Figures/boxcontractionstikz.tex <==
\begin{figure}[t!]
\vspace{30pt}
\centering
\resizebox{13cm}{!}{
\begin{tikzpicture}
 \node[black!100] at (-2,2) {\LARGE $G_\squaret$};
 \node[black!100] at (5,6) {\LARGE $G^{3a}$};
 \node[black!100] at (5,2.8) {\LARGE $G^{3b}$};
 \node[black!100] at (5,-0.5) {\LARGE $G^{3c}$};
 \node[black!100] at (5,-3.5) {\LARGE $G^{3d}$};
 \node[black!100] at (10,9) {\LARGE $G^{2a}$};
 \node[black!100] at (10,5.5) {\LARGE $G^{2b}$};
 \node[black!100] at (10,3) {\LARGE $G^{2t}$};
 \node[black!100] at (10,-0.5) {\LARGE $G^{2s}$};
 \node[black!100] at (10,-3.5) {\LARGE $G^{2c}$};
 \node[black!100] at (10,-6.5) {\LARGE $G^{2d}$};
 \node[black!100] at (15,6.3) {\LARGE $G^{1a}$};
 \node[black!100] at (15,2.8) {\LARGE $G^{1b}$};
 \node[black!100] at (15,-0.5) {\LARGE $G^{1c}$};
 \node[black!100] at (15,-3.5) {\LARGE $G^{1d}$};
\node[black!100] at (20,1) {\LARGE $G_0$};
 \draw[->>,black!30] (1.5,2.3) -- (2.5,3.1);
 \draw[->>,black!30] (1.5,0.5) -- (2.5,1);
 \draw[->>,black!30] (1.5,-0.5) -- (2.5,-1);
 \draw[->>,black!30] (1.5,-2.3) -- (2.5,-3.1);
 \draw[->>,black!30] (6.5,4.5) -- (8.5,2);
 \draw[->>,black!30] (6.5,4.8) -- (8.5,4.8);
 \draw[->>,black!30] (6.5,5.1) -- (8.5,7);
 \draw[->>,black!30] (6.5,1.5) -- (8.5,1.5);
 \draw[->>,black!30] (6.5,1.2) -- (8.5,-3.5);
 \draw[->>,black!30] (6.5,0.9) -- (8.5,-5.8);
 \draw[->>,black!30] (6.5,-1.2) -- (8.5,6);
 \draw[->>,black!30] (6.5,-1.5) -- (8.5,-1.5);
 \draw[->>,black!30] (6.5,-1.8) -- (8.5,-6.3);
 \draw[->>,black!30] (6.5,-4.8) -- (8.5,-4.8);
 \draw[->>,black!30] (6.5,-4.5) -- (8.5,-2);
 \draw[->>,black!30] (6.5,-4) -- (8.5,3);
  \draw[->>,black!30] (11.5,7.5) -- (13.7,-0.5);
  \draw[->>,black!30] (11.5,7) -- (13.7,-3);
  \draw[->>,black!30] (11.5,4.5) -- (13.7,2);
  \draw[->>,black!30] (11.5,4) -- (13.7,-1.3);
  \draw[->>,black!30] (11.5,1.5) -- (13.7,1.5);
  \draw[->>,black!30] (11.5,1) -- (13.7,-3.5);
  \draw[->>,black!30] (11.5,-1) -- (13.7,4);
  \draw[->>,black!30] (11.5,-1.5) -- (13.7,-1.5);
  \draw[->>,black!30] (11.5,-4) -- (13.7,3.5);
  \draw[->>,black!30] (11.5,-4.5) -- (13.7,1);
  \draw[->>,black!30] (11.5,-7) -- (13.7,3);
  \draw[->>,black!30] (11.5,-7.5) -- (13.7,-5);
 \draw[->>,black!30] (17,3.5) -- (18.5,2);
 \draw[->>,black!30] (17,1) -- (18.5,0.5);
 \draw[->>,black!30] (17,-1) -- (18.5,-0.5);
 \draw[->>,black!30] (17,-3.5) -- (18.5,-2);
\node at (-2,0) {
\resizebox{!}{3cm}{
\begin{tikzpicture}[line width=5.7]
    \draw[black] (-4,-4)   -- (-2,-2);
    \draw[black] (-4,4) -- (-2,2);
    \draw[black] (4,4) -- (2,2);
    \draw[black] (4,-4) -- (2,-2);
    \draw[darkred] (2,2) -- (2,-2);
    \draw[darkorange] (2,-2) -- (-2,-2);
    \draw[newdarkblue2] (-2,-2) -- (-2,2);
    \draw[olddarkgreen] (-2,2) -- (2,2);
\end{tikzpicture}}};
\node at (5,4.5) {
\resizebox{!}{2cm}{
\begin{tikzpicture}[line width=6.5]
    \draw[black] (-4,-4)   -- (-2,-2);
    \draw[black] (-4,4) -- (0,2);
    \draw[black] (4,4) -- (0,2);
    \draw[black] (4,-4) -- (2,-2);
    \draw[darkred] (0,2) -- (2,-2);
    \draw[darkorange] (2,-2) -- (-2,-2);
    \draw[newdarkblue2] (-2,-2) -- (0,2);
\end{tikzpicture}}};
\node at (5,1.5) {
\resizebox{!}{2cm}{
\begin{tikzpicture}[line width=6.5]
    \draw[black] (-4,-4)   -- (0,-2);
    \draw[black] (-4,4) -- (-2,2);
    \draw[black] (4,4) -- (2,2);
    \draw[black] (4,-4) -- (0,-2);
    \draw[darkred] (2,2) -- (0,-2);
    \draw[newdarkblue2] (0,-2) -- (-2,2);
    \draw[olddarkgreen] (-2,2) -- (2,2);
\end{tikzpicture}}};
\node at (5,-1.5) {
\resizebox{!}{2cm}{
\begin{tikzpicture}[line width=6.5]
    \draw[black] (-4,-4)   -- (-2,-2);
    \draw[black] (-4,4) -- (-2,2);
    \draw[black] (4,4) -- (2,0);
    \draw[black] (4,-4) -- (2,0);
    \draw[darkorange] (2,0) -- (-2,-2);
    \draw[newdarkblue2] (-2,-2) -- (-2,2);
    \draw[olddarkgreen] (-2,2) -- (2,0);
\end{tikzpicture}}};
\node at (5,-4.5) {
\resizebox{!}{2cm}{
\begin{tikzpicture}[line width=6.5]
    \draw[black] (-4,-4)   -- (-2,0);
    \draw[black] (-4,4) -- (-2,0);
    \draw[black] (4,4) -- (2,2);
    \draw[black] (4,-4) -- (2,-2);
    \draw[darkred] (2,2) -- (2,-2);
    \draw[darkorange] (2,-2) -- (-2,0);
    \draw[olddarkgreen] (-2,0) -- (2,2);
\end{tikzpicture}}};
\node at (10,7.5) {
\resizebox{!}{2cm}{
\begin{tikzpicture}[line width=6.5]
    \draw[black] (-4,-4)   -- (-2,-2);
    \draw[black] (-4,4) -- (1,1);
    \draw[black] (4,4) -- (1,1);
    \draw[black] (4,-4) -- (1,1);
    \draw[darkorange] (-2,-2) to[out=45-60,in=45-120] (1,1);
    \draw[newdarkblue2] (-2,-2) to[out=45+60,in=45+120] (1,1);
\end{tikzpicture}}};
\node at (10,4.5) {
\resizebox{!}{2cm}{
\begin{tikzpicture}[line width=6.5]
    \draw[black] (-4,-4) -- (-1,1);
    \draw[black] (-4,4) -- (-1,1);
    \draw[black] (4,4) -- (-1,1);
    \draw[black] (4,-4) -- (2,-2);
    \draw[darkred] (2,-2) to[out=45-60+90,in=45-120+90] (-1,1);
    \draw[darkorange] (2,-2)  to[out=45+60+90,in=45+120+90] (-1,1);
\end{tikzpicture}}};
\node at (10,1.5) {
\resizebox{!}{2cm}{
\begin{tikzpicture}[line width=6.5]
    \draw[black] (-4,-4)   -- (0,-2);
    \draw[black] (-4,4) -- (0,2);
    \draw[black] (4,4) -- (0,2);
    \draw[black] (4,-4) -- (0,-2);
     \draw[darkred] (0,2) to[out=60-90,in=120-90] (0,-2);
     \draw[newdarkblue2] (0,2) to[out=-60-90,in=-120-90] (0,-2);
\end{tikzpicture}}};
\node at (10,-1.5) {
\resizebox{!}{2cm}{
\begin{tikzpicture}[line width=6.5]
    \draw[black] (-4,-4)   -- (-2,0);
    \draw[black] (-4,4) -- (-2,0);
    \draw[black] (4,4) -- (2,0);
    \draw[black] (4,-4) -- (2,0);
    \draw[darkorange] (-2,0) to[out=-60,in=-120] (2,0);
    \draw[olddarkgreen] (-2,0) to[out=60,in=120] (2,0);
\end{tikzpicture}}};
\node at (10,-4.5) {
\resizebox{!}{2cm}{
\begin{tikzpicture}[line width=6.5]
    \draw[black] (-4,-4)   -- (-1,-1);
    \draw[black] (-4,4) -- (-1,-1);
    \draw[black] (4,4) -- (2,2);
    \draw[black] (4,-4) -- (-1,-1);
    \draw[darkred] (2,2)  to[out=45+60+180,in=45+120+180](-1,-1);
    \draw[olddarkgreen] (2,2) to[out=45-60+180,in=45-120+180] (-1,-1);
\end{tikzpicture}}};
\node at (10,-7.5) {
\resizebox{!}{2cm}{
\begin{tikzpicture}[line width=6.5]
    \draw[black] (-4,-4)   -- (1,-1);
    \draw[black] (-4,4) -- (-2,2);
    \draw[black] (4,4) -- (1,-1);
    \draw[black] (4,-4) -- (1,-1);
    \draw[newdarkblue2] (-2,2) to[out=45-60-90,in=45-120-90] (1,-1);
    \draw[olddarkgreen] (-2,2) to[out=45+60-90,in=45+120-90](1,-1);
\end{tikzpicture}}};
\node at (15,4.5) {
\resizebox{!}{2cm}{
\begin{tikzpicture}[line width=6.5]
    \draw[black] (-4,-4)   -- (0,0);
    \draw[black] (-4,4) -- (0,0);
    \draw[black] (4,4) -- (0,0);
    \draw[black] (4,-4) -- (0,0);
    \draw[olddarkgreen] (0,0).. controls (-4,6) and (4,6) .. (0,0);
\end{tikzpicture}}};
\node at (15,1.5) {
\resizebox{!}{2cm}{
\begin{tikzpicture}[line width=6.5]
    \draw[black] (-4,-4)   -- (0,0);
    \draw[black] (-4,4) -- (0,0);
    \draw[black] (4,4) -- (0,0);
    \draw[black] (4,-4) -- (0,0);
    \draw[darkred] (0,0).. controls (5,-3) and (5,3) .. (0,0);
\end{tikzpicture}}};
\node at (15,-1.5) {
\resizebox{!}{2cm}{
\begin{tikzpicture}[line width=6.5]
    \draw[black] (-4,-4)   -- (0,0);
    \draw[black] (-4,4) -- (0,0);
    \draw[black] (4,4) -- (0,0);
    \draw[black] (4,-4) -- (0,0);
    \draw[darkorange] (0,0).. controls (-4,-6) and (4,-6) .. (0,0);
\end{tikzpicture}}};
\node at (15,-4.5) {
\resizebox{!}{2cm}{
\begin{tikzpicture}[line width=6.5]
    \draw[black] (-4,-4)   -- (0,0);
    \draw[black] (-4,4) -- (0,0);
    \draw[black] (4,4) -- (0,0);
    \draw[black] (4,-4) -- (0,0);
    \draw[newdarkblue2] (0,0).. controls (-5,-3) and (-5,3) .. (0,0);
\end{tikzpicture}}};
\node at (20,0) {
\resizebox{!}{2cm}{
\begin{tikzpicture}[line width=6.5]
    \draw[black] (-4,-4)   -- (0,0);
    \draw[black] (-4,4) -- (0,0);
    \draw[black] (4,4) -- (0,0);
    \draw[black] (4,-4) -- (0,0);
\end{tikzpicture}}};
\end{tikzpicture}
}
\vspace{-10pt}
\caption{All the possible contractions of the box diagram. Each contraction gives a Landau diagram which represents a possible singularity of the box integral.
\label{fig:boxcontractions}}
\end{figure}

==> Figures/bubblecontours7.tex <==
\begin{figure}[t]
 \centering
 \begin{tikzpicture}
\node at (0,0) {
\begin{tikzpicture}[scale=0.5]
\draw[-stealth,line width=1] (-4,0) -- (7,0) coordinate (xaxis);
\draw[-stealth,line width=1] (-2,-1) -- (-2,3) coordinate (yaxis);
\draw[line width=0.7,darkcyan] (-4,0) --(7,0);
\draw[line width=0.7,darkcyan,
 postaction={decorate,decoration={markings, mark=between positions 0.1 and 1 step 0.15 with {\arrow[line width=1]{to}}}}
] (-3,0) --(7,0);
\filldraw[black] (3,-0.2) circle (0.15); 
\filldraw[etacol2] (-1,0.2) circle (0.15); 
\draw [draw=black] (6,2) -- (6,3);
\draw [draw=black] (6,2) -- (7,2);
\node [black,scale=1] at  (6.5,2.5) {$s$};
\end{tikzpicture}
};
\node at (8,0) {
\begin{tikzpicture}[scale=0.5]
\draw[-stealth,line width=1] (-4,0) -- (7,0) coordinate (xaxis);
\draw[-stealth,line width=1] (-2,-1) -- (-2,3) coordinate (yaxis);
\draw[line width=1,darkcyan,postaction={decorate,decoration={markings, mark=between positions 0.1 and 1 step 0.2 with {\arrow[line width=1]{to}}}}
] (4,0)  arc[start angle=0, delta angle=350,radius=1cm];
\filldraw[black] (3,-0.2) circle (0.15); 
\filldraw[etacol2] (-1,0.2) circle (0.15); 
\draw [draw=black] (6,2) -- (6,3);
\draw [draw=black] (6,2) -- (7,2);
\node [black,scale=1] at  (6.5,2.5) {$s$};
\end{tikzpicture}
};
\node at (0,-5) {
\begin{tikzpicture}[scale=0.5]
\draw[white,line width=1] (-8,-7) -- (-8,7);
\draw[-stealth,line width=1] (-6,0) -- (6,0) coordinate (xaxis);
\draw[-stealth,line width=1] (0,-4) -- (0,4) coordinate (yaxis);
\draw [draw=black] (5,3) -- (5,4);
\draw [draw=black] (5,3) -- (6,3);
\node [black,scale=1] at  (5.5,3.5) {$\alpha$};
\draw[line width=1,black!50,
 postaction={decorate,decoration={markings, mark=between positions 0.2 and 1 step 0.18 with {\arrow[line width=1]{to}}}}
] (0,0) -- (5.8,0);
\draw[line width=1,col4, postaction={decorate,decoration={markings,
 mark=between positions 0.1 and 1 step 0.1 with {\arrow[line width=1]{to}}}}] (-6,0) -- (-2,-0.3) arc[start angle=180, delta angle=180,radius=2cm] -- (0.1,0);
\draw[line width=1,col3, postaction={decorate,decoration={markings,
 mark=between positions 0.1 and 1 step 0.1 with {\arrow[line width=1]{to}}}}] (-0.1,0) -- (-2,0.3) arc[start angle=180, delta angle=-180,radius=2cm]  -- (5.8,0);
\filldraw[black] (2,0.3) circle (0.15); 
\filldraw[black] (2,-0.3) circle (0.15); 
\filldraw[etacol2] (-2,0.3) circle (0.15);
\filldraw[etacol2] (-2,-0.3) circle (0.15);
\draw[darkred] (1,-0.18) circle (0.15); 
\draw[darkgreen] (3,0.26) circle (0.15); 
\node[col4,scale=0.85] at (-1.5,-3) {$\alpha_-(s)$};
\node[col3,scale=0.85] at (-1.5,3) {$\alpha_+(s)$};
\node[black,scale=0.85] at (-6,-0.8) {$s=0$};
\draw[->] (-6,-0.5) -- (-6,-0.2);
\node[black,scale=0.85] at (-0.9,0.8) {$s=0$};
\draw[->] (-0.6,0.5) -- (-0.2,0.2);
\node[black,scale=0.85] at (-0.93,-0.8) {$s=\infty$};
\draw[->] (-0.6,-0.5) -- (-0.2,-0.2);
\node[black,scale=0.85] at (6,0.8) {$s=\infty$};
\draw[->] (6,0.5) -- (6,0.2);
\node[black,scale=0.85] at (-6,4) {$s=(m_1-m_2)^2+i\varepsilon$};
\node[black,scale=0.85] at (-6,3) {$\alpha_\pm=\frac{m_2}{m_2-m_1}\pm i \varepsilon$};
\draw[->] (-5,2.3) -- (-2.5,0.6);
\node[black,scale=0.85] at (4,6) {$s=(m_1+m_2)^2-i\varepsilon$};
\node[black,scale=0.85] at (4,5) {$\alpha_\pm=\frac{m_2}{m_2+m_1} \pm i \varepsilon$};
 \draw[->] (3.6,4) -- (2.2,0.5);
\node[black,scale=0.85] at (5.5,-2) {$s=s_0>(m_1+m_2)^2$};
 \draw[->] (4,-1.6) -- (3,0.1);
 \draw[->] (3.8,-1.6) to[out=110,in=-90] (1,-0.4);
\node[black!50,scale=1] at (6,-0.5) {$h$};
\end{tikzpicture}
};
\draw[->,line width=0.07] (-2.3,-2.7) to[out=90,in=-90] (-1.3,-0.7);
\draw[->,line width=0.07] (1.9,-1.8) to[out=90,in=-90] (0.8,-0.9);
\node at (8,-5) {
\begin{tikzpicture}[scale=0.5]
\draw[-stealth,line width=1] (-2,0) -- (7,0) coordinate (xaxis);
\draw[-stealth,line width=1] (0,-4) -- (0,4) coordinate (yaxis);
\draw [draw=black] (6,3) -- (6,4);
\draw [draw=black] (6,3) -- (7,3);
\node [black,scale=1] at  (6.5,3.5) {$\alpha$};
 \draw[line width=1,black!50,
 postaction={decorate,decoration={markings, mark=between positions 0.1 and 1 step 0.2 with {\arrow[line width=1]{to}}}}
 ] (0.4,0) -- (0.6,0) 
 arc[start angle=180, delta angle=180,radius=0.45cm] 
 -- (3.5,0)
arc[start angle=180, delta angle=-180,radius=0.45cm] --
(6.5,0);
\draw [draw=black!50] (0,0) -- (0.5,0);
\draw[col3, line width=1,
 postaction={decorate,decoration={markings, mark=between positions 0.1 and 1 step 0.2 with {\arrow[line width=1]{to}}}}
 ] (3.8,0.7)
    arc[start angle=20, delta angle=180,radius=1.45cm] ;
\draw[col4, line width=1,
 postaction={decorate,decoration={markings, mark=between positions 0.1 and 1 step 0.2 with {\arrow[line width=1]{to}}}}] (1.3,-0.7)
arc[start angle=200, delta angle=180,radius=1.45cm] ;
\filldraw[col3] (1.08,-0.3) circle (0.15);
\filldraw[col4] (4,0.29) circle (0.15);
\draw[col3] (3.9,0.6) circle (0.15);
\draw[col4] (1.2,-0.6) circle (0.15);
\filldraw[black] (2.5,0.2) circle (0.15); 
\filldraw[black] (2.5,-0.2) circle (0.15); 
\node[black!50,scale=1] at (6,-0.5) {$h'$};
\end{tikzpicture}
};
\end{tikzpicture}
       \caption{ The bubble diagram can be written as an integral over the contour $0<\alpha<1$, shown in the lower left panel in grey. There are poles in the integrand at $\alpha_+(s)$ and $\alpha_-(s)$; these poles move along the green and red curves in the lower left panel as $s$ is moved along the real axis in the upper left panel. At $s=(m_1\pm m_2)^2$ these two curves nearly meet at $\alpha_+=\alpha_- = \frac{m_2}{m_2\pm m_1}$, corresponding to the position of the purple or black dot (they don't quite meet due to their displacement by $\pm i\varepsilon$). Only the singularity at the normal threshold $s=(m_1+m_2)^2$ pinches the integration contour. 
       In the right panes, we see that as $s$ is rotated in the complex plane from a point $s_0 > (m_1+m_2)^2$ around the branch point at $(m_1+m_2)^2$, the corresponding $\alpha_\pm(s)$ also rotate, at half the rate. The grey integration contour $h$ must also be deformed as this analytic continuation is carried out, so that the singularities $\alpha_\pm(s)$ never cross the contour.  The monodromy corresponding to this analytic continuation can be computed as integral over the difference between the integration contour before and after this analytic continuation, and the result is the absorption integral $A(s_0)$.
       \label{fig:bubble_cycle}
}
\end{figure}




==> Figures/co1homotopy.tex <==
\begin{figure}[t]
\centering
\resizebox{9cm}{!}{
\begin{tikzpicture}
\draw[-stealth,line width=4,black!50] (7,-1) -- (10,-1)  node[below,scale=3] {$z_2$};
\draw[-stealth,line width=4,black!50] (-12,2) -- (-12,5)  node[left,scale=3] {$z_1$};
\node[black!50,scale=4] at (0.4,5.6) {$*$};
\begin{knot}[clip width=5]
\strand[etacol,line width =3] (0,5) -- (-7,5) .. controls (-11,4) and (-11,7)  .. (-7,5.2) -- (0.6,5.2);
\strand[darkred,line width =3] (0,5) -- (-7,1) .. controls (-8,-1) and (-6,-1)  .. (-6.4,1) -- (0.4,5);
\strand[olddarkgreen,line width =3] (0.4,5) -- (0.4,1) .. controls (-1,-1.5) and (2,-1.5)  .. (0.6,1) -- (0.6,5.2);
\strand[etacol2,line width =3] (1.2,5) -- (7,5) .. controls (11,4) and (11,7)  .. (7,5.2) -- (1,5.2);
\strand[newdarkblue2,line width =3] (1.2,5) -- (8.2,1) .. controls (9.2,-1) and (7.2,-1)  .. (7.6,1) -- (0.8,5);
\strand[black,line width=3] (-10,0) -- (10,0);
\strand[black,line width=3] (-10,7) parabola bend (0,0) (0,0);
\strand[black,line width=3,dashed] (0,0) parabola bend (0,0) (10,7);
\flipcrossings{1,4,5,6,7,10,13,14,15}
\end{knot}
\node[etacol,scale=3] at (-6,6) {$\eta_+'$};
\node[etacol2,scale=3] at (6,6) {$\eta_-'$};
\node[darkred,scale=3] at (-7.5,2) {$\eta_+$};
\node[newdarkblue2,scale=3] at (8,2) {$\eta_-$};
\node[olddarkgreen,scale=3] at (1,2) {$\gamma$};
\node[above, black,scale=3] at (-10,7) {$\alpha > 0$};
\node[above,black,scale=3] at (10,7) {$\alpha < 0$};
\node[above,black,scale=3] at (3,-2) {$\P_\kappa$};
\node[above,black,scale=3] at (3,1) {$\P_\kappap$};
\end{tikzpicture}}
\caption{Two principal Pham loci $\P_\kappa$ and $\P_\kappap$ with $G^\kappap \supset G^\kappa$
 intersect tangentially. Locally the intersection is described by a parabola $z_1= z_2^2$ and a line $z_1=0$. The intersection is codimension two and it separates the real, non-complexified Pham loci into two regions, corresponding to all $\alpha \geq 0$ and its complement.  The $\alpha$-positive part is a branch hypersurface in the physical region.
 The paths $\eta_+$ and $\eta_+'$ are called simple because they only encircle one branch point, in contrast to $\gamma = \eta_+' \circ \eta_+$, which is not simple.}
\label{fig:co1homotopy}
\end{figure}


==> Figures/codimension1phamdiagram.tex <==
\begin{figure}[t]
\centering
\hspace{-5mm}
\resizebox{6cm}{!}{
\begin{tikzpicture}
\node[left] at (-0.4,0) {$G^\kappap$};
\node [right] at (0.2,0) {$G^\kappa$};
\node [right] at (0.2,-1.2) {$G^0$};
\draw [->>] (-0.5,0) -- (0.2,0) node[midway,above] {$\kappas$};
\draw [->>] (0.5,-0.2) -- (0.5,-1) node[midway,right] {$\kappa$};
\draw [->>] (-0.6,-0.2) -- (0.3,-1) node[midway,below left] {$\kappap$};
\draw [>->] (-1.6,0.6) -- (-1.1,0.2);
\draw [>->] (-2.8,0.3) --(-2.2,0.6);
\node [above] at (-1.7,0.6) {$\ker \kappap$};
\draw [>->] (-2.8,0) -- (-1.4,0);
\node [left] at (-2.8,0) {$\ker \kappas$};
\draw [->>] (-1.2,1.1) -- (-0.1,1.6);
\node [right] at (-0,1.7) {$\ker \kappa$};
\draw [>->] (0.5,1.3) -- (0.5,0.3);
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt}]
(-4,0) -- (0.5,2.2);
\node[rotate=27] at (-2,1.8) {short exact sequence};
\end{tikzpicture}}
\hspace{3mm}
\resizebox{6cm}{!}{
\begin{tikzpicture}
\begin{scope}[shift={(-1.0,0)}]
    \coordinate (a) at (60:0.3);
    \coordinate (b) at (180:0.3);
    \coordinate (c) at (-60:0.3);
    \draw[darkred, line width=0.7] (a) -- (b);
    \draw[olddarkgreen, line width=0.7] (c) -- (a);
    \draw[darkred, line width=0.7] (b) -- (c);
    \draw[line width=0.7] (a) -- ++(60:0.3);
    \draw[line width=0.7] (b) -- ++(180:0.3);
    \draw[line width=0.7] (c) -- ++(-60:0.3);
\end{scope}
\begin{scope}[shift={(0.5,0)}]
    \coordinate (a) at (-0.2,0);
    \coordinate (b) at (0.2,0);
    \draw[darkred, line width=0.7] (a) to [bend right=60] (b);
    \draw[darkred, line width=0.7] (a) to [bend left=60] (b);
    \draw[line width=0.7] (a) -- ++(180:0.3);
    \draw[line width=0.7] (b) -- ++(60:0.3);
    \draw[line width=0.7] (b) -- ++(-60:0.3);
\end{scope}
\begin{scope}[shift={(0.5,-1.2)}]
    \coordinate (a) at (60:0);
    \coordinate (b) at (180:0);
    \coordinate (c) at (-60:0);
    \draw[line width=0.7] (a) -- ++(60:0.3);
    \draw[line width=0.7] (b) -- ++(180:0.3);
    \draw[line width=0.7] (c) -- ++(-60:0.3);
\end{scope}  
 \begin{scope}[shift={(-1.7,0.9)}]
    \coordinate (a) at (60:0.3);
    \coordinate (b) at (180:0.3);
    \coordinate (c) at (-60:0.3);
    \draw[darkred, line width=0.7] (a) -- (b);
    \draw[olddarkgreen, line width=0.7] (c) -- (a);
    \draw[darkred, line width=0.7] (b) -- (c);
\end{scope}
\begin{scope}[shift={(-3.2,0.1)}]
    \draw[olddarkgreen, line width=0.7] (0,-0.2) -- (0,0.2);
\end{scope}
\begin{scope}[shift={(0.5,1.7)}]
    \coordinate (a) at (-0.2,0);
    \coordinate (b) at (0.2,0);
    \draw[darkred, line width=0.7] (a) to [bend right=60] (b);
    \draw[darkred, line width=0.7] (a) to [bend left=60] (b);
\end{scope}
\draw [->>] (-0.6,0) -- (-0.2,0); 
\draw [->>] (0.5,-0.2) -- (0.5,-0.8);
\draw [->>] (-0.5,-0.3) -- (0.3,-1);
\draw [>->] (-1.5,0.6) -- (-1.1,0.2);
\draw [>->] (-2.8,0.3) --(-2.2,0.6);
\draw [>->] (-2.8,0) -- (-1.8,0);
\draw [->>] (-1.3,1.0) -- (-0.1,1.6);
\draw [>->] (0.5,1.3) -- (0.5,0.3);
\end{tikzpicture}}
\caption{
When one Pham locus dominates another, the kernels of their contraction maps form a short exact sequence. If the loci are principal, the discontinuity of a Feynman integral $\I_G(p)$ with respect to $\P_\kappap$ is unaffected by first computing a discontinuity with respect to $\P_\kappa$. The diagram on the left depicts the generic case, while the one on the right shows the example of the triangle and bubble singularities.}
\label{fig:co1pham}
\end{figure}


==> Figures/codimension2phamdiagram.tex <==
\begin{figure}[t]
    \centering
    \hspace{-5mm}
\resizebox{7cm}{!}{
\begin{tikzpicture}[scale=1.5]
\node[left] at (-0.5,0) {$G^\kappa$};
\node [right] at (0.2,0) {$G^\kappap$};
\node [right] at (0.2,-1.2) {$G_0$};
\draw [->>] (-0.6,0) -- (0.2,0)  
node[midway,above] {$\overline{\kappapp}$};
 \draw [->>] (0.5,-0.2) -- (0.5,-1)
 node[midway,right] {$\kappap$};
\draw [->>] (-0.6,-0.2) -- (0.3,-1);
\node[] at (0,-0.45) {$\kappa$};
\draw [->>] (-0.9,-0.2) -- (-0.9,-1)
node[midway, left] {$\overline{\kappap}$};
\node [] at (-0.8,-1.2) {$G^\kappapp$};
\draw [->>] (-0.6,-1.2) -- (0.2,-1.2)
node[midway, below] {$\kappapp$};
\draw [>->]  (0.5,1.1) -- (0.5,0.3);
\draw [>->]  (-0.9,1.1) -- (-0.9,0.3);
\node [left] at (-0.5,1.5) {$\ker \overline{\kappap}$};
\draw [>->] (-2,0) -- (-1.2,0);
\node [] at (-2.5,0.05) {$\ker \overline{\kappapp}$};
\node [right] at (0.2,1.5) {$\ker \kappap$};
\draw [>->] (-2,-1.2) -- (-1.2,-1.2);
\node [] at (-2.5,-1.15) {$\ker {\kappapp}$};
\draw [>->]  (-2,1.1) -- (-1.2,0.3);
\node [] at (-2.5,1.5) {$\ker \kappa$};
\end{tikzpicture}
}
\hspace{-2mm}
\vspace{-1mm}
\resizebox{7.5cm}{!}{
\begin{tikzpicture}
\node[] at (-0.9,0.5) {\tikz{
    \draw[black,line width=1] (-0.6,0) -- (-0.4,0);
    \draw[darkred,line width=1] (-0.2,0) circle (0.2);
    \draw[newdarkblue2,line width=1] (0.2,0) circle (0.2);
    \draw[black,line width=1] (0,0) -- (0,0.3);
    \draw[black,line width=1] (0.4,0) -- (0.6,0);
    \draw[white,line width=1] (0,-0.2) -- (0,-0.3);
}};
\node[] at (1.2,0.5) {\tikz{
    \draw[black,line width=1] (-0.6,0) -- (0,0);
    \draw[newdarkblue2,line width=1] (0.2,0) circle (0.2);
    \draw[black,line width=1] (0.4,0) -- (0.6,0);
    \draw[black,line width=1] (0,0) -- (0,0.3);
    \draw[white,line width=1] (0,-0.2) -- (0,-0.3);
}};
\node[] at (-0.9,-1.2) {\tikz{
    \draw[black,line width=1] (-0.6,0) -- (-0.4,0);
    \draw[darkred,line width=1] (-0.2,0) circle (0.2);
    \draw[black,line width=1] (0,0) -- (0.6,0);
    \draw[black,line width=1] (0,0) -- (0,0.3);
    \draw[white,line width=1] (0,-0.2) -- (0,-0.3);
}};
\node[] at (1.2,-1.2) {\tikz{
    \draw[black,line width=1] (-0.4,0) -- (0.4,0);
    \draw[black,line width=1] (0,0) -- (0,0.3);
    \draw[white,line width=1] (0,-0.2) -- (0,-0.3);
}};
\node[] at (-2.8,-1.2) {\tikz{
    \draw[darkred,line width=1] (-0.2,0) circle (0.2);
}};
\node[] at (-2.8,0.5) {\tikz{
    \draw[darkred,line width=1] (-0.2,0) circle (0.2);
}};
\node[] at (-0.9,2.0) {\tikz{
    \draw[newdarkblue2,line width=1] (-0.2,0) circle (0.2);
}};
\node[] at (1.2,2.0) {\tikz{
    \draw[newdarkblue2,line width=1] (-0.2,0) circle (0.2);
}};
\node[] at (-2.8,2.0) {\tikz{
    \draw[darkred,line width=1] (-0.2,0) circle (0.2);
    \draw[newdarkblue2,line width=1] (0.2,0) circle (0.2);
}};
\draw [->>] (-0.2,0.5) -- (0.5,0.5);
\draw [->>] (1.2,0) -- (1.2,-0.7);
\draw [->>] (-0.9,0) -- (-0.9,-0.7);
\draw [->>] (-0.2,-1.2) -- (0.5,-1.2);
\draw [->>] (-0.2,0) -- (0.8,-0.7);
\draw [>->]  (1.2,1.6) -- (1.2,0.9);
\draw [>->]  (-0.9,1.6) -- (-0.9,0.9);
\draw [>->] (-2.4,0.5) -- (-1.7,0.5);
\draw [>->] (-2.4,-1.2) -- (-1.7,-1.2);
\draw [>->] (-2.2,1.7) -- (-1.4,1.0);
\end{tikzpicture}
}
\caption{Generic Pham diagram (left) and double bubble example (right). 
The two bubble Pham singularities of the double bubble integral have a fiber product which is a double bubble.}
\label{fig:co2pham2}
\end{figure}





==> Figures/fibration.tex <==
\begin{figure}[t]
    \centering
\resizebox{10cm}{!}{%
\begin{tikzpicture}
[decoration={markings,
 mark=between positions 0.05 and 1 step 0.11 with {\arrow[line width=1pt]{>}}}]
\draw [ultra thick,etacol] plot [smooth] coordinates { (0,0) (4,1) (8,0) (12,1)};
\draw[-, ultra thick,etacol] (0,0) -- (-2,4);
\draw [ultra thick,etacol] plot [smooth] coordinates { (-2,4) (2,5) (6,4) (10,5)};
\draw[-, ultra thick,etacol] (12,1) -- (10,5);
\draw[etacol,fill=etacol!3] (12,1) -- (10,5) -- plot [smooth] coordinates {(10,5)(6,4) (2,5) (-2,4)  } -- (-2,4)  -- (0,0) -- plot [smooth] coordinates { (0,0) (4,1) (8,0) (12,1)} ;
\draw [ultra thick,etacol2,dashed] (5,2.5) ellipse[x radius = 4, y radius=1, rotate=0] ellipse[x radius = 2, y radius=0.5, rotate=0];
\draw[ultra thick,olddarkgreen] (1,7) circle[radius=1];
\draw[ultra thick,darkred] (1,8.5) circle[radius=0.5];
\draw[-latex,line width=3] (1,5.5) -- (1,2.5);
\draw[ultra thick,olddarkgreen] (2.5,9) circle[radius=1];
\draw[ultra thick,darkred] (2.5,10) circle[radius=0.5];
\draw[-latex,line width=3] (2.5,7.5) -- (2.5,2.7);
\draw[ultra thick,olddarkgreen] (5,7.8) circle[radius=1];
\draw[ultra thick,darkred] (5,8) circle[radius=0.5];
\draw[-latex,line width=3] (5,6.2) -- (5,2.3);
\draw[ultra thick,olddarkgreen] (7,6) circle[radius=1];
\draw[ultra thick,darkred] (7,6.5) circle[radius=0.5];
\draw[-latex,line width=3] (7,4.5) -- (7,2.5);
\draw[ultra thick,olddarkgreen] (8.9,8.7) circle[radius=1];
\draw[ultra thick,darkred] (8.8,7) circle[radius=0.5];
\draw[-latex,line width=3] (8.8,6) -- (8.8,4);
\node[ultra thick,darkred] at (-1.3,8.6) {\Huge $q_2^2 = m_2^2$};
\node[ultra thick,olddarkgreen,left] at (0,6.3) {\Huge  $q_1^2 = m_1^2$};
\draw[black,fill=black] (1,8) circle(0.1);
\draw[black,fill=black] (2.05,9.9) circle(0.1);
\draw[black,fill=black] (2.95,9.9) circle(0.1);
\draw[black,fill=black] (7,7) circle(0.1);
\node[black] at (6,10) {\Huge $\S(G)$};
\draw[-latex,ultra thick, black] (5.7,9.5) to[out=220,in=-30] (3,10);
\draw[-latex,ultra thick, black] (5,10) to[out=150,in=120] (2,10);
\draw[-latex,ultra thick, black] (6,9.5) to[out=-30,in=90] (7,7.3);
\node[etacol,ultra thick,scale=1] at (-4,3.5) {\Huge $\S(G_0)$};
\draw[-latex,etacol,line width=2] (-2.8,3.6) to[out=30,in=120] (-1,3.5);
\node[ultra thick,etacol2] at (1,1) {\Huge $\LL_G(p)$};
\draw[-latex,ultra thick,etacol2] (1,1.7) -- (1.2,2.0);
\draw[-latex,ultra thick,etacol2] (1.9,1.45) -- (3.17,2.18);
\draw[ultra thick, darkred] (17,5) circle[radius=2];
\draw[ultra thick, olddarkgreen] (17,7) circle[radius=1];
\draw[black,fill=black] (16.05,6.8) circle(0.1);
\draw[black,fill=black] (17.95,6.8) circle(0.1);
\draw[ultra thick, black,dotted, postaction=decorate] (17,6.5) .. controls (14,9.5) and (14,5) .. (17,6.5) .. controls (20,9) and (20,5) .. (17,6.5);
\node[black] at (15,8) {\Huge $h$};
\end{tikzpicture}%
}
    \caption{We illustrate  the relation that can hold between pairs of on-shell equations $q_e^2=m_e^2$, each of which we depict as a circle. The intersection of all the on-shell equations is the on-shell locus $\S(G)$ for the graph $G$, which lives in the embedding space ${\mathcal E}(G)$ where only momentum-conservation equations are imposed. When the circles become tangent, the homology group of the space ${\mathcal E}(G)\setminus \S(G)$ shrinks. The vanishing cycle is labeled $h$ in the inset on the right: as the points coincide $h$ becomes trivial.
    The Landau variety $\LL_G(p)$ is the projection of these special tangent points in the on-shell space $S(G_0)$ of the external momenta.
    }
\label{fig:fibration}
\end{figure}






==> Figures/gammaeta.tex <==
\begin{figure}[t]
    \centering
\resizebox{6cm}{!}{
\begin{tikzpicture}
\draw[-stealth,line width=1.5] (-4,0) -- (4,0) coordinate (xaxis);
\draw[-stealth,line width=1.5] (0,-4) -- (0,4) coordinate (yaxis);
\draw[line width=0.5mm,olddarkgreen,
 postaction={decorate,decoration={markings, mark=between positions 0.1 and 0.9 step 0.25 with {\arrow[line width=0.8mm]{to}}}}
] (1.5,0) 
 arc[start angle=0, delta angle=360,radius=1.5]
;
\node [olddarkgreen,scale=1.7] at  (0.4,1.8) {$\gamma$};
\node[black!50,scale=3] at (1.5,0) {$*$}; 
\draw [draw=black] (3,3) -- (3,4);
\draw [draw=black] (3,3) -- (4,3);
\node [black,scale=1.7] at  (3.5,3.5) {$z_1$};
\filldraw[black] (0,0) circle (0.15); 
\filldraw[polecol] (0.4,0) circle (0.15); 
\node[black,scale=1.5] at (-0.2,0.5) {$0$};
\node[polecol,scale=1.5] at (0.5,0.5) {$z_2^2$};
\end{tikzpicture}
}
\hspace{1cm}
\resizebox{6cm}{!}{
\begin{tikzpicture}
\draw[-stealth,line width=1.5] (-4,0) -- (4,0) coordinate (xaxis);
\draw[-stealth,line width=1.5] (0,-4) -- (0,4) coordinate (yaxis);
\draw[line width=0.5mm,etacol2,
 postaction={decorate,decoration={markings, mark=between positions 0.1 and 0.9 step 0.25 with {\arrow[line width=0.8mm]{to}}}}
] (0,0) arc[start angle=0, delta angle=360,radius=1.8];
\draw[line width=0.5mm,etacol,
 postaction={decorate,decoration={markings, mark=between positions 0.1 and 0.9 step 0.25 with {\arrow[line width=0.8mm]{to}}}}
] (3.6,0) arc[start angle=0, delta angle=360,radius=1.8];
\node [etacol,scale=1.7] at  (2,2.3) {$\eta_+'$};
\node [etacol2,scale=1.7] at  (-2,2.3) {$\eta_-'$};
\draw [draw=black] (3,3) -- (3,4);
\draw [draw=black] (3,3) -- (4,3);
\node [black,scale=1.7] at  (3.5,3.5) {$z_2$};
\draw[line width=0.5mm,olddarkgreen,dashed
, postaction={decorate,decoration={markings, mark=between positions 0.05 and 1.0 step 0.2 with {\arrow[line width=0.8mm]{to}}}}
] (-1.5,0) 
 arc[start angle=180, delta angle=160,radius=1.5]
;
\draw[line width=0.5mm,olddarkgreen,dashed
, postaction={decorate,decoration={markings, mark=between positions 0.05 and 1.0 step 0.2 with {\arrow[line width=0.8mm]{to}}}}
] (1.5,0) 
 arc[start angle=0, delta angle=160,radius=1.5]
;
\filldraw[polecol] (1.5,0) circle (0.15); 
\node[scale=1.3,polecol] at (-2.2,0.3) {$-\sqrt{z_1}$};
\filldraw[polecol] (-1.5,0) circle (0.15); 
\node[scale=1.3,polecol] at (2,0.3) {$\sqrt{z_1}$};
\node[black!50,scale=3] at (0,0) {$*$}; 
\node [olddarkgreen,scale=1.7] at  (1.8,-1) {$\gamma$};
\end{tikzpicture}
}
 \caption{
 The paths ${\color{olddarkgreen} \gamma}$, 
 ${\color{etacol} \eta_+'}$ and ${\color{etacol2} \eta_-'}$  generate the first homotopy group of
 $\pi_1(\bbC^2 \setminus (\P_\kappa \cup \P_\kappap))$. The path ${\color{olddarkgreen} \gamma}$ encircles both $\P_\kappa$ and $\P_\kappap$ while $\eta_\pm'$ only encircle $\P_\kappap$. The base point for the paths is indicated as $\vec{z}_\star=(1,0)$ is marked as $*$. As the path ${\color{olddarkgreen} \gamma}$ is traversed in the complex $z_1$ plane, the singularity at $z_2=\sqrt{z_1}$ moves, as indicated on the right. After the full ${\color{olddarkgreen} \gamma}$ contour, the $\pm\sqrt{z_1}$ branches of $\P_\kappap$ have changed places.}
    \label{fig:gammaeta}
\end{figure}


==> Figures/icecreamtobubbleandsun.tex <==
\begin{figure}[t!]
\centering
\begin{tikzpicture}[scale=0.8,line width=0.9]
\node at (0,0) {
\begin{tikzpicture}[baseline= {($(current bounding box.base)-(2pt,2pt)$)},line width=0.9,scale=0.8]
\path [darkred,out=130,in=230] (0,-0.6,0) edge (0,0.6);
\path [darkred,out=50,in=-40] (0,-0.6,0) edge (0,0.6);
\node[darkred] at (0.5,0) {$q_3$};
\node[darkred] at (-0.5,0) {$q_4$};
\draw [newdarkblue2] (0,0.6) -- (1.5,0);
\draw [newdarkblue2] (0,-0.6) -- (1.5,0);
\node[newdarkblue2] at (0.75,0.55) {$q_1$};
\node[newdarkblue2] at (0.75,-0.55) {$q_2$};
\draw[black] (0,-0.6) -- ++(-60:0.5)  node[right] {$p_1$};
\draw[black] (0,-0.6) -- ++(-120:0.5)  node[left] {$p_2$};
\draw[black] (0,0.6) -- ++(120:0.5) node[left] {$p_3$};
\draw[black] (0,0.6) -- ++(60:0.5) node[right] {$p_4$};
\draw[black] (1.5,0) -- ++(30:0.5) node[right] {$p_5$};
\draw[black] (1.5,0) -- ++(-30:0.5) node[right] {$p_6$};
\end{tikzpicture}};
\node at (4,2) {
\begin{tikzpicture}[baseline= {($(current bounding box.base)-(2pt,2pt)$)},line width=0.9,scale=0.8]
\path [newdarkblue2,out=60,in=120] (-0.75,0) edge (0.75,0);
\path [newdarkblue2,out=-60,in=240] (-0.75,0) edge (0.75,0);
\node[newdarkblue2,xshift=-4] at (0.2,0.7) {$q_1$};
\node[newdarkblue2,xshift=-4] at (0.2,-0.7) {$q_2$};
\draw[black] (-0.75,0) -- ++(60:0.75);
\draw[black] (-0.75,0) -- ++(120:0.75);
\draw[black] (-0.75,0) -- ++(-60:0.75);
\draw[black] (-0.75,0) -- ++(-120:0.75);
\draw[black] (0.75,0) -- ++(30:0.75);
\draw[black] (0.75,0) -- ++(-30:0.75);
\end{tikzpicture}};
\node at (4,-2) {
\begin{tikzpicture}[baseline= {($(current bounding box.base)-(2pt,2pt)$)},line width=0.9,scale=0.8]
\path [darkred,out=60,in=120] (-0.75,0) edge (0.75,0);
\draw [darkred] (-0.75,0) -- (0.75,0);
\path [newdarkblue2,out=-60,in=240] (-0.75,0) edge (0.75,0);
\draw[black] (0.75,0) -- ++(60:0.75);
\draw[black] (0.75,0) -- ++(120:0.75);
\draw[black] (0.75,0) -- ++(-60:0.75);
\draw[black] (0.75,0) -- ++(-120:0.75);
\draw[black] (-0.75,0) -- ++(-120:0.75);
\draw[black] (-0.75,0) -- ++(120:0.75);
\node[darkred] at (0,0.2) {$q_3$};
\node[darkred] at (0,0.8) {$q_4$};
\node[newdarkblue2] at (0,-0.8) {$q_2$};
\end{tikzpicture}};
\node at (8,0) {
\begin{tikzpicture}[baseline= {($(current bounding box.base)-(2pt,2pt)$)},line width=0.9,scale=0.8]
\draw[black] (60:1) -- (240:1);
\draw[black] (0:1) -- (180:1);
\draw[black] (120:1) -- (300:1);
\end{tikzpicture}};
\node[black,scale=1] at (-0.5,1.7) {$\Gice$};
\node[black,scale=1] at (3.8,3.2) {$\Gbub$};
\node[black,scale=1] at (3.8,-0.7) {$\Gsun$};
\node[black,scale=1] at (8,1.7) {$G_{0}$};
\draw[->>,black!50] (1,1) -- (2.2,1.8) ;
\node[black,scale=1] at (1.45,1.6) {$\kappasunp$};
\draw[->>,black!50] (5.5,1.6) -- (6.7,0.85);
\node[black,scale=1] at (6.05,1.6) {$\kappabub$};
\draw[->>,black!50] (1,-0.95) -- (2.2,-1.7);
 \node[black,scale=1] at (1.75,-1) {$\kappabubp$};
\draw[->>,black!50] (5.5,-1.5) -- (6.7,-0.7) ;
\node[black,scale=1] at (5.8,-1) {$\kappasun$};
\end{tikzpicture}
\caption{Contractions of the ice cream cone diagram to the bubble and the sunrise diagrams. 
\label{fig:icecreamtobubbleandsun}}
\end{figure}


==> Figures/p1p2phamdiagram.tex <==
\begin{figure}[t]
    \centering
\resizebox{8cm}{!}{
\tikzset{internal/.style={line width=0.8}}
\begin{tikzpicture}[scale=1]
\node[] at (-0.9,0.5) {\tikz{
    \draw[black,internal] (-0.4,-0.35) -- (-0.2,-0.2);
    \draw[black,internal] (-0.35,-0.4) -- (-0.2,-0.2);
    \draw[black,internal] (0.35,-0.4) -- (0.2,-0.2);
    \draw[black,internal] (0.4,-0.35) -- (0.2,-0.2);
    \draw[black,internal] (-0.35,0.4) -- (-0.2,0.2);
    \draw[black,internal] (-0.4,0.35) -- (-0.2,0.2);
    \draw[black,internal] (0.35,0.4) -- (0.2,0.2);
    \draw[black,internal] (0.4,0.35) -- (0.2,0.2);
    \draw[darkred,internal] (0.2,0.2) -- (0.2,-0.2);
    \draw[darkorange,internal] (0.2,-0.2) -- (-0.2,-0.2);
    \draw[newdarkblue2,internal] (-0.2,-0.2) -- (-0.2,0.2);
    \draw[olddarkgreen,internal] (-0.2,0.2) -- (0.2,0.2);
}};
\node[] at (1.2,0.5) {\tikz{
    \draw[black,internal] (-0.4,0.05) -- (-0.2,0);
    \draw[black,internal] (-0.4,-0.05) -- (-0.2,0);
    \draw[black,internal] (0.35,-0.3) -- (0.2,0);
    \draw[black,internal] (0.4,-0.25) -- (0.2,0);
    \draw[black,internal] (0.5,0.04) -- (0.2,0);
    \draw[black,internal] (0.5,-0.04) -- (0.2,0);
    \draw[black,internal] (0.4,0.25) -- (0.2,0);
    \draw[black,internal] (0.35,0.3) -- (0.2,0);
    \draw[newdarkblue2,internal] (-0.2,0) to[out=60,in=120] (0.2,0);
    \draw[darkorange,internal] (-0.2,0) to[out=-60,in=-120] (0.2,0);
}};
\node[] at (-0.9,-1.4) {\tikz{
    \draw[black,internal] (0.05,-0.4) -- (0,-0.2);
    \draw[black,internal] (-0.05,-0.4) -- (0,-0.2);
    \draw[black,internal] (0.05,0.4) -- (0,0.2);
    \draw[black,internal] (-0.05,0.4) -- (0,0.2);
    \draw[black,internal] (-0.4,0.35) -- (0,0.2);
    \draw[black,internal] (-0.4,0.25) -- (0,0.2);
    \draw[black,internal] (0.4,0.35) -- (0,0.2);
    \draw[black,internal] (0.4,0.25) -- (0,0.2);
    \draw[darkred,internal] (0,-0.2) to[out=150,in=210] (0,0.2);
    \draw[olddarkgreen,internal] (0,-0.2) to[out=30,in=-30] (0,0.2);
}};
\node[] at (1.2,-1.2) {\tikz{
    \draw[black,internal] (-0.25,-0.2) -- (0,0);
    \draw[black,internal] (-0.2,-0.25) -- (0,0);
    \draw[black,internal] (0.25,-0.2) -- (0,0);
    \draw[black,internal] (0.2,-0.25) -- (0,0);
    \draw[black,internal] (-0.25,0.2) -- (0,0);
    \draw[black,internal] (-0.2,0.25) -- (0,0);
    \draw[black,internal] (0.25,0.2) -- (0,0);
    \draw[black,internal] (0.2,0.25) -- (0,0);
}};
\node[] at (-2.8,-1.2) {\tikz{
    \draw[darkred,internal] (0,-0.2) to[out=150,in=210] (0,0.2);
    \draw[olddarkgreen,internal] (0,-0.2) to[out=30,in=-30] (0,0.2);
}};
\node[] at (-2.8,0.5) {\tikz{
    \draw[darkred,internal] (-0.2,0.2) -- (0.2,0.2);
    \draw[olddarkgreen,internal] (0.2,-0.2) -- (0.2,0.2);
}};
\node[] at (-0.9,2.0) {\tikz{
    \draw[darkorange,internal] (-0.2,-0.2) -- (0.2,-0.2);
    \draw[newdarkblue2,internal] (-0.2,-0.2) -- (-0.2,0.2);
}};
\node[] at (1.2,2.0) {\tikz{
    \draw[newdarkblue2,internal] (-0.2,0) to[out=60,in=120] (0.2,0);
    \draw[darkorange,internal] (-0.2,0) to[out=-60,in=-120] (0.2,0);
}};
\node[] at (-2.8,2.0) {\tikz{
    \draw[darkred,internal] (0.2,0.2) -- (0.2,-0.2);
    \draw[darkorange,internal] (0.2,-0.2) -- (-0.2,-0.2);
    \draw[newdarkblue2,internal] (-0.2,-0.2) -- (-0.2,0.2);
    \draw[olddarkgreen,internal] (-0.2,0.2) -- (0.2,0.2);
}};
\draw [->>] (-0.2,0.5) -- (0.4,0.5);
\draw [->>] (1.2,0) -- (1.2,-0.8);
\draw [->>] (-0.9,0) -- (-0.9,-0.8);
\draw [->>] (-0.2,-1.2) -- (0.4,-1.2);
\draw [->>] (-0.2,0) -- (0.8,-0.8);
\draw [>->]  (1.2,1.6) -- (1.2,0.8);
\draw [>->]  (-0.9,1.6) -- (-0.9,0.8);
\draw [>->] (-2.4,0.5) -- (-1.8,0.5);
\draw [>->] (-2.4,-1.2) -- (-1.8,-1.2);
\draw [>->] (-2.2,1.7) -- (-1.4,1.0);
\end{tikzpicture}
}
\caption{Pham diagram showing how incompatibility of the contractions gives stronger constraints than the Steinmann relations. In this case, the two contractions are not partially overlapping, the sequential discontinuity still vanishes by Theorem~\ref{thm:co2vanish}.
\label{fig:p1p2phamdiagram}
}
\end{figure}


==> Figures/pseudonormal2.tex <==
\begin{figure}[t]
    \centering
 \begin{tikzpicture}
\node at (0,0) {
\begin{tikzpicture}[scale=0.5]
\draw[-stealth,line width=0.7] (-4,0) -- (7,0) coordinate (xaxis);
\draw[-stealth,line width=0.7] (-2,-2) -- (-2,3) coordinate (yaxis);
\draw[line width=1,darkcyan,
 postaction={decorate,decoration={markings, mark=between positions 0.02 and 1 step 0.09 with {\arrow[line width=1]{to}}}}
] (5.5,0) --(-0.5,0.4)
 arc[start angle=20, delta angle=330,radius=0.5cm]
 -- (5.5,0);
\filldraw[black] (3,-0.2) circle (0.15); 
\filldraw[etacol2] (-1,0.2) circle (0.15); 
\draw[black,line width=1.0] (5.5,0) circle (0.2);
\draw [draw=black] (6,2) -- (6,3);
\draw [draw=black] (6,2) -- (7,2);
\node [black] at  (6.5,2.5) {$s$};
\end{tikzpicture}
};
\node at (8,0) {
\begin{tikzpicture}[scale=0.5]
\draw[-stealth,line width=0.7] (-4,0) -- (7,0) coordinate (xaxis);
\draw[-stealth,line width=0.7] (-2,-2) -- (-2,3) coordinate (yaxis);
\draw[line width=1,darkcyan,
 postaction={decorate,decoration={markings, mark=between positions 0.02 and 1 step 0.1 with {\arrow[line width=1]{to}}}}
] (5.5,0) to[out=-120,in=-40] (-0.5,0)
 arc[start angle=-30, delta angle=330,radius=0.5cm]
 to[out=-45,in=-100] (5.5,0);
\filldraw[black] (3,-0.2) circle (0.15); 
\filldraw[etacol2] (-1,0.2) circle (0.15);
\draw[black,line width=1.0] (5.5,0) circle (0.2);
\draw [draw=black] (6,2) -- (6,3);
\draw [draw=black] (6,2) -- (7,2);
\node [black] at  (6.5,2.5) {$s$};
\end{tikzpicture}
};
\node at (0,-4) {
\begin{tikzpicture}[scale=0.5]
\draw[-stealth,line width=0.7] (-4,0) -- (7,0) coordinate (xaxis);
\draw[-stealth,line width=0.7] (0,-2) -- (0,4) coordinate (yaxis);
\draw [draw=black] (6,3) -- (6,4);
\draw [draw=black] (6,3) -- (7,3);
\node [black] at  (6.5,3.5) {$\alpha$};
 \draw[line width=1,black!50,
 postaction={decorate,decoration={markings, mark=between positions 0.02 and 1 step 0.15 with {\arrow[line width=1]{to}}}}
 ] (0,0) -- (5,0);
\draw[darkred, line width=1,
 postaction={decorate,decoration={markings, mark=between positions 0.02 and 1 step 0.15 with {\arrow[line width=1]{to}}}}
 ] (1.3,-0.3) to[out=210,in=-80] (-0.5,0)
.. controls (-0.5,1) and (1,1.5) .. (3.5,0.6);
\draw[olddarkgreen, line width=1,
 postaction={decorate,decoration={markings, mark=between positions 0.02 and 1 step 0.09 with {\arrow[line width=1]{to}}}}]
 (4,0.6) to[out=150,in=30] (-1.5,0.6)
arc[start angle=45, delta angle=280,radius=1cm] 
.. controls (0,-1) and (1,-1) ..
(1.8, -0.3);
\draw[darkred] (1.3,-0.3) circle (0.15);
\filldraw[olddarkgreen] (1.8,-0.3) circle (0.15);
\draw[olddarkgreen] (4,0.6) circle (0.15);
\filldraw[darkred] (3.5,0.6) circle (0.15);
\filldraw[black] (2.5,0.2) circle (0.15); 
\filldraw[black] (2.5,-0.2) circle (0.15); 
\filldraw[etacol2] (-2.5,0.2) circle (0.15); 
\filldraw[etacol2] (-2.5,-0.2) circle (0.15); 
\node[darkred,scale=1] at (1.5,0.5) {$\alpha_-(s)$};
\node[olddarkgreen,scale=1] at (-1,1.5) {$\alpha_+(s)$};
\end{tikzpicture}
};
\node at (8,-4) {
\begin{tikzpicture}[scale=0.5]
\draw[-stealth,line width=0.7] (-4,0) -- (7,0) coordinate (xaxis);
\draw[-stealth,line width=0.7] (0,-2) -- (0,4) coordinate (yaxis);
\draw [draw=black] (6,3) -- (6,4);
\draw [draw=black] (6,3) -- (7,3);
\node [black] at  (6.5,3.5) {$\alpha$};
\draw[olddarkgreen, line width=1] 
(1.5,-0.3) to[out=90,in=30] (-1.5,0.6) 
.. controls (-4,2) and (-4,-2) .. (-1.5,-0.6)
.. controls (1,-2) and (4,-1) .. (5,0.6);
\draw[line width=1,black!50,
 postaction={decorate,decoration={markings, mark=between positions 0.03 and 1 step 0.05 with {\arrow[line width=1]{to}}}}]
(3.9,0) -- (4.2,0) .. controls (3,-1.3) and (0,-1.5) .. 
(-1.5,-0.35) .. controls (-3.7,-2) and (-3.7,2) ..
(-1.5,0.35) to[out=30,in=105] (1.3,-0.2) 
arc[start angle=180, delta angle=180,radius=0.2]
 to[out=90,in=30] (-1.5,0.8)
 .. controls (-4.3,2) and (-4.3,-2) ..(-1.5,-0.8)
 .. controls (1,-2) and (4,-1.2) ..(4.8,0) -- (6,0);
\draw[line width=1,black!50,
 postaction={decorate,decoration={markings, mark=between positions 0.02 and 1 step 0.15 with {\arrow[line width=1]{to}}}}]
 (0,0) -- (0.3,0) .. controls (-0.5,0.5) and (-0.5,-0.1) .. (0,-0.3) .. controls (2,-1) and (3,-0.3) .. (3.6,0.7)
.. controls (3.8,1) and (4.1,1) .. (4.1,0.7) 
.. controls (3,-1.5) and (0,-1.3) .. (-1,0) to[out=90,in=120] (0.9,0) -- (1.1,0);
\draw[line width=1,black!50,
 postaction={decorate,decoration={markings, mark=between positions 0.4 and 1 step 0.6 with {\arrow[line width=1]{to}}}}]
 (1.85,0) -- (2.7,0);
\draw[darkred, line width=1] 
(3.8,0.6) .. controls (3,-1) and (1,-1) .. (0,-0.5)
.. controls (-2,0.5) and (0.7,0.7) ..( 0.8,-0.3);
\filldraw[olddarkgreen] (1.5,-0.3) circle (0.15);
\draw[darkred] (0.8,-0.3) circle (0.15);
\draw[olddarkgreen] (5,0.6) circle (0.15);
\filldraw[darkred] (3.8,0.6) circle (0.15);
\filldraw[black] (2.3,0.2) circle (0.15); 
\filldraw[black] (2.3,-0.2) circle (0.15); 
\filldraw[etacol2] (-2.5,0.2) circle (0.15); 
\filldraw[etacol2] (-2.5,-0.2) circle (0.15); 
\end{tikzpicture}
};
\end{tikzpicture}
       \caption{Whether the monodromy of the bubble integral around the pseudothreshold is nonzero or not depends on the analytic continuation path chosen for $s$. In particular, in the top two plots we depict how one must choose whether to analytically continue $s$ around the pseudothreshold (represented by the purple dot) by either going above or below the normal threshold (represented by the black dot) when starting from a point $s_0>(m_1+m_2)^2$ (represented by the hollow black circle). 
       The bottom two panels depict the corresponding paths that are traversed by the roots $\alpha_{\pm}(s)$, which move from the hollow green and hollow red dots to the solid red and green dots. When $s$ is analytically continued above the normal threshold, we see that the integration contour is not pinched by this continuation. Conversely, when $s$ is analytically continued below the normal threshold, the contour must be deformed and the monodromy can be nonzero.
       \label{fig:bubble_cycle2}
}
\end{figure}


==> Figures/steinmannphamdiagram.tex <==
\begin{figure}[t]
    \centering
\resizebox{8cm}{!}{
\tikzset{internal/.style={line width=0.8}}
\begin{tikzpicture}[scale=1]
\node[] at (-0.9,0.5) {\tikz{
    \draw[black,internal] (-0.4,-0.4) -- (-0.2,-0.2);
    \draw[black,internal] (0.4,-0.4) -- (0.2,-0.2);
    \draw[black,internal] (-0.4,0.4) -- (-0.2,0.2);
    \draw[black,internal] (0.4,0.4) -- (0.2,0.2);
    \draw[darkred,internal] (0.2,0.2) -- (0.2,-0.2);
    \draw[darkorange,internal] (0.2,-0.2) -- (-0.2,-0.2);
    \draw[newdarkblue2,internal] (-0.2,-0.2) -- (-0.2,0.2);
    \draw[olddarkgreen,internal] (-0.2,0.2) -- (0.2,0.2);
}};
\node[] at (1.2,0.5) {\tikz{
    \draw[black,internal] (-0.4,-0.3) -- (-0.2,0);
    \draw[black,internal] (0.4,-0.3) -- (0.2,0);
    \draw[black,internal] (-0.4,0.3) -- (-0.2,0);
    \draw[black,internal] (0.4,0.3) -- (0.2,0);
    \draw[olddarkgreen,internal] (-0.2,0) to[out=60,in=120] (0.2,0);
    \draw[darkorange,internal] (-0.2,0) to[out=-60,in=-120] (0.2,0);
}};
\node[] at (-0.9,-1.2) {\tikz{
    \draw[black,internal] (-0.4,-0.3) -- (0,-0.2);
    \draw[black,internal] (0.4,-0.3) -- (0,-0.2);
    \draw[black,internal] (-0.4,0.3) -- (0,0.2);
    \draw[black,internal] (0.4,0.3) -- (0,0.2);
    \draw[newdarkblue2,internal] (0,-0.2) to[out=150,in=210] (0,0.2);
    \draw[darkred,internal] (0,-0.2) to[out=30,in=-30] (0,0.2);
}};
\node[] at (1.2,-1.2) {\tikz{
    \draw[black,internal] (-0.3,-0.3) -- (0,0);
    \draw[black,internal] (0.3,-0.3) -- (0,0);
    \draw[black,internal] (-0.3,0.3) -- (0,0);
    \draw[black,internal] (0.3,0.3) -- (0,0);
}};
\node[] at (-2.8,-1.2) {\tikz{
    \draw[newdarkblue2,internal] (0,-0.2) to[out=150,in=210] (0,0.2);
    \draw[darkred,internal] (0,-0.2) to[out=30,in=-30] (0,0.2);
}};
\node[] at (-2.8,0.5) {\tikz{
    \draw[newdarkblue2,internal] (-0.2,-0.2) -- (-0.2,0.2);
    \draw[darkred,internal] (0.2,-0.2) -- (0.2,0.2);
}};
\node[] at (-0.9,2.0) {\tikz{
    \draw[darkorange,internal] (-0.2,-0.2) -- (0.2,-0.2);
    \draw[olddarkgreen,internal] (-0.2,0.2) -- (0.2,0.2);
}};
\node[] at (1.2,2.0) {\tikz{
    \draw[olddarkgreen,internal] (-0.2,0) to[out=60,in=120] (0.2,0);
    \draw[darkorange,internal] (-0.2,0) to[out=-60,in=-120] (0.2,0);
}};
\node[] at (-2.8,2.0) {\tikz{
    \draw[darkred,internal] (0.2,0.2) -- (0.2,-0.2);
    \draw[darkorange,internal] (0.2,-0.2) -- (-0.2,-0.2);
    \draw[newdarkblue2,internal] (-0.2,-0.2) -- (-0.2,0.2);
    \draw[olddarkgreen,internal] (-0.2,0.2) -- (0.2,0.2);
}};
\draw [->>] (-0.2,0.5) -- (0.4,0.5)
node[midway,above,scale=0.7] {$\overline{\kappa^t}$};
\draw [->>] (1.2,0) -- (1.2,-0.8) 
node[midway,right,scale=0.7] {$\kappa^s$};
\draw [->>] (-0.9,0) -- (-0.9,-0.8)
node[midway,right,scale=0.7] {$\overline{\kappa^s}$};
\draw [->>] (-0.2,-1.2) -- (0.4,-1.2) node[midway,below,scale=0.7] {$\kappa^t$};
\draw [->>] (-0.2,0) -- (0.8,-0.8);
\draw [>->]  (1.2,1.6) -- (1.2,0.8);
\draw [>->]  (-0.9,1.6) -- (-0.9,0.8);
\draw [>->] (-2.4,0.5) -- (-1.8,0.5);
\draw [>->] (-2.4,-1.2) -- (-1.8,-1.2);
\draw [>->] (-2.2,1.7) -- (-1.4,1.0);
\node[black,scale=0.7] at (1.8,1) {$G^{2s}$};
\node[black,scale=0.7] at (-1.3,-0.7) {$G^{2t}$};
\end{tikzpicture}
}
\caption{Contractions of a box singularity to the bubble $s$ and $t$-channel singularities.  In this case the kernels of the horizontal (or vertical) contractions are not the same as graphs; one is connected and the other is disconnected.  However, for the special kinematics the kernels impose the same constraints.
\label{fig:box_s_t_channels}
}
\end{figure}
